Decay constants of the $B_c$ mesons with vector and tensor currents

We calculate the decay constants of the lowest-lying $B_c$ mesons in the spin-parity channels $J^P = 0^-,\,0^+,\,1^-,\,1^+$, commonly referred to as the $B_c,\, B_{c0}^*,\, B_c^*,\, B_{c1}$ mesons, respectively. Within the framework of QCD sum rules, we consider the decay constants associated with both the (axial-)vector and (axial-)tensor interpolating currents. The decay constants with (axial-)vector currents have already been studied in the literature. We refine previous QCD sum rule results by including higher-order power corrections and performing a comprehensive uncertainty analysis. Furthermore, we provide the first determination of the (axial-)tensor decay constants of the $B_c^*$ and $B_{c1}$ mesons. These new results will not only improve theoretical predictions for purely leptonic $B_c$ decays, but also strengthen unitarity constraints on $b \to c$ form factors, thereby improving the precision of predictions for $\bar{B} \to D^{(*)} \ell \bar\nu$ decays and the determination of $|V_{cb}|$.

==> figures/numerics/decayconstants.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11320.00,13600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,10157){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,10698){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,11239){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,11780){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,12321){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,12862){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,13404){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(714,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_{c0}}\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(3035,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,10157){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(6266,10698){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,11239){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(6266,11780){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,12321){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6266,12862){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,13404){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6364,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_{c}}\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(8685,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,5630){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,6171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,6712){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,7254){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,7795){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,8336){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,8877){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(714,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_c^*}\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(3035,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,5630){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(6266,6171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,6712){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(6266,7254){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,7795){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6266,8336){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,8877){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6364,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_{c1}}\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(8685,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1103){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,1645){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2186){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,2727){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,3268){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,3809){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,4350){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(714,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_c^*}^T\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(3035,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,1103){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(6266,1645){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,2186){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(6266,2727){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,3268){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6266,3809){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,4350){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6364,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$f_{B_{c1}}^T\ [\text{GeV}]$}}}%
      \csname LTb\endcsname%%
      \put(8685,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.00bp},height={680.00bp}]{figures/numerics/decayconstantspdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/numerics/epsilonm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11320.00,13600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,10373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,11131){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,11888){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,12646){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,13404){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_{c0}})$}}}%
      \csname LTb\endcsname%%
      \put(3035,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,10373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,11131){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,11888){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,12646){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,13404){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_{c}})$}}}%
      \csname LTb\endcsname%%
      \put(8685,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,5847){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,6604){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,7362){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,8119){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,8877){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_c^*})$}}}%
      \csname LTb\endcsname%%
      \put(3035,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,5847){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,6604){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,7362){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,8119){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,8877){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_{c1}})$}}}%
      \csname LTb\endcsname%%
      \put(8685,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1320){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2078){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,2835){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,3593){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,4350){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_c^*}^T)$}}}%
      \csname LTb\endcsname%%
      \put(3035,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,1320){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,2078){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,2835){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,3593){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,4350){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\varepsilon_m\ (f_{B_{c1}}^T)$}}}%
      \csname LTb\endcsname%%
      \put(8685,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.00bp},height={680.00bp}]{figures/numerics/epsilonmpdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/numerics/pc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11320.00,13600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,10373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,11131){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,11888){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,12646){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,13404){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_{c0}})$}}}%
      \csname LTb\endcsname%%
      \put(3035,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,9616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,10373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,11131){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,11888){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,12646){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,13404){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,9440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,9440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,9440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,9440){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,9440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,9440){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,9440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,9440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,11510){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_{c}})$}}}%
      \csname LTb\endcsname%%
      \put(8685,9176){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,5847){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,6604){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,7362){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,8119){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,8877){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_c^*})$}}}%
      \csname LTb\endcsname%%
      \put(3035,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,5089){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,5847){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,6604){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,7362){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,8119){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,8877){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,4913){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,4913){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,4913){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,4913){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,4913){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,4913){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,4913){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,4913){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,6983){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_{c1}})$}}}%
      \csname LTb\endcsname%%
      \put(8685,4649){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1320){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2078){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,2835){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,3593){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,4350){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1377,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2040,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2703,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3366,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4029,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4693,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5356,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_c^*}^T)$}}}%
      \csname LTb\endcsname%%
      \put(3035,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6266,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6266,1320){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6266,2078){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6266,2835){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6266,3593){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6266,4350){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6364,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7027,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7690,386){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8353,386){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(9016,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(9679,386){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(10343,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(11006,386){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5762,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\text{PC}\ (f_{B_{c1}}^T)$}}}%
      \csname LTb\endcsname%%
      \put(8685,123){\makebox(0,0){\strut{}$M^2\ [\text{GeV}^2]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.00bp},height={680.00bp}]{figures/numerics/pcpdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

